Spherical Model in a Random Field

We investigate the properties of the Gibbs states and thermodynamic observables of the spherical model in a random field. We show that on the low-temperature critical line the magnetization of the model is not a self-averaging observable, but it self-averages conditionally. We also show that an arbitrarily weak homogeneous boundary field dominates over fluctuations of the random field once the model transits into a ferromagnetic phase. As a result, a homogeneous boundary field restores the conventional self-averaging of thermodynamic observables, like the magnetization and the susceptibility. We also investigate the effective field created at the sites of the lattice by the random field, and show that at the critical temperature of the spherical model the effective field undergoes a transition into a phase with long-range correlations $\sim r^{4-d}$.

==> Magnet.tex <==
\put(75,59.4656){\circle*{0.7}}
\put(75,10.5344){\circle*{0.7}}
\put(75.1991,59.5181){\circle*{0.7}}
\put(74.8009,10.4819){\circle*{0.7}}
\put(75.3954,59.6257){\circle*{0.7}}
\put(74.6046,10.3743){\circle*{0.7}}
\put(75.5918,59.731){\circle*{0.7}}
\put(74.4082,10.269){\circle*{0.7}}
\put(75.7884,59.834){\circle*{0.7}}
\put(74.2116,10.166){\circle*{0.7}}
\put(75.9852,59.9346){\circle*{0.7}}
\put(74.0148,10.0654){\circle*{0.7}}
\put(76.1821,60.0329){\circle*{0.7}}
\put(73.8179,9.96714){\circle*{0.7}}
\put(76.3791,60.1288){\circle*{0.7}}
\put(73.6209,9.87116){\circle*{0.7}}
\put(76.5763,60.2225){\circle*{0.7}}
\put(73.4237,9.7775){\circle*{0.7}}
\put(76.7736,60.3139){\circle*{0.7}}
\put(73.2264,9.68614){\circle*{0.7}}
\put(76.9711,60.4029){\circle*{0.7}}
\put(73.0289,9.59708){\circle*{0.7}}
\put(77.1686,60.4897){\circle*{0.7}}
\put(72.8314,9.51031){\circle*{0.7}}
\put(77.3664,60.5742){\circle*{0.7}}
\put(72.6336,9.42582){\circle*{0.7}}
\put(77.5642,60.6564){\circle*{0.7}}
\put(72.4358,9.34362){\circle*{0.7}}
\put(77.7621,60.7363){\circle*{0.7}}
\put(72.2379,9.26369){\circle*{0.7}}
\put(77.9602,60.814){\circle*{0.7}}
\put(72.0398,9.18603){\circle*{0.7}}
\put(78.1584,60.8894){\circle*{0.7}}
\put(71.8416,9.11065){\circle*{0.7}}
\put(78.3567,60.9625){\circle*{0.7}}
\put(71.6433,9.03753){\circle*{0.7}}
\put(78.5551,61.0333){\circle*{0.7}}
\put(71.4449,8.96667){\circle*{0.7}}
\put(78.7536,61.1019){\circle*{0.7}}
\put(71.2464,8.89807){\circle*{0.7}}
\put(78.9521,61.1683){\circle*{0.7}}
\put(71.0479,8.83174){\circle*{0.7}}
\put(79.1508,61.2323){\circle*{0.7}}
\put(70.8492,8.76765){\circle*{0.7}}
\put(79.3496,61.2942){\circle*{0.7}}
\put(70.6504,8.70583){\circle*{0.7}}
\put(79.5485,61.3537){\circle*{0.7}}
\put(70.4515,8.64625){\circle*{0.7}}
\put(79.7474,61.4111){\circle*{0.7}}
\put(70.2526,8.58893){\circle*{0.7}}
\put(79.9465,61.4661){\circle*{0.7}}
\put(70.0535,8.53387){\circle*{0.7}}
\put(80.1456,61.5189){\circle*{0.7}}
\put(69.8544,8.48105){\circle*{0.7}}
\put(80.3448,61.5695){\circle*{0.7}}
\put(69.6552,8.43049){\circle*{0.7}}
\put(80.544,61.6178){\circle*{0.7}}
\put(69.456,8.38218){\circle*{0.7}}
\put(80.7433,61.6639){\circle*{0.7}}
\put(69.2567,8.33613){\circle*{0.7}}
\put(80.9427,61.7077){\circle*{0.7}}
\put(69.0573,8.29233){\circle*{0.7}}
\put(81.1422,61.7492){\circle*{0.7}}
\put(68.8578,8.25078){\circle*{0.7}}
\put(81.3417,61.7885){\circle*{0.7}}
\put(68.6583,8.21149){\circle*{0.7}}
\put(81.5412,61.8255){\circle*{0.7}}
\put(68.4588,8.17447){\circle*{0.7}}
\put(81.7408,61.8603){\circle*{0.7}}
\put(68.2592,8.1397){\circle*{0.7}}
\put(81.9405,61.8928){\circle*{0.7}}
\put(68.0595,8.1072){\circle*{0.7}}
\put(82.1402,61.923){\circle*{0.7}}
\put(67.8598,8.07696){\circle*{0.7}}
\put(82.34,61.951){\circle*{0.7}}
\put(67.66,8.04899){\circle*{0.7}}
\put(82.5398,61.9767){\circle*{0.7}}
\put(67.4602,8.02329){\circle*{0.7}}
\put(82.7396,62.0001){\circle*{0.7}}
\put(67.2604,7.99986){\circle*{0.7}}
\put(82.9394,62.0213){\circle*{0.7}}
\put(67.0606,7.97871){\circle*{0.7}}
\put(83.1393,62.0402){\circle*{0.7}}
\put(66.8607,7.95985){\circle*{0.7}}
\put(83.3392,62.0567){\circle*{0.7}}
\put(66.6608,7.94326){\circle*{0.7}}
\put(83.5392,62.071){\circle*{0.7}}
\put(66.4608,7.92896){\circle*{0.7}}
\put(83.7391,62.083){\circle*{0.7}}
\put(66.2609,7.91696){\circle*{0.7}}
\put(83.9391,62.0928){\circle*{0.7}}
\put(66.0609,7.90725){\circle*{0.7}}
\put(84.1391,62.1002){\circle*{0.7}}
\put(65.8609,7.89983){\circle*{0.7}}
\put(84.3391,62.1053){\circle*{0.7}}
\put(65.6609,7.89472){\circle*{0.7}}
\put(84.5391,62.1081){\circle*{0.7}}
\put(65.4609,7.89192){\circle*{0.7}}
\put(84.7391,62.1086){\circle*{0.7}}
\put(65.2609,7.89143){\circle*{0.7}}
\put(84.9391,62.1067){\circle*{0.7}}
\put(65.0609,7.89325){\circle*{0.7}}
\put(85.1391,62.1026){\circle*{0.7}}
\put(64.8609,7.89739){\circle*{0.7}}
\put(85.339,62.0961){\circle*{0.7}}
\put(64.661,7.90386){\circle*{0.7}}
\put(85.539,62.0874){\circle*{0.7}}
\put(64.461,7.91265){\circle*{0.7}}
\put(85.739,62.0762){\circle*{0.7}}
\put(64.261,7.92377){\circle*{0.7}}
\put(85.9389,62.0628){\circle*{0.7}}
\put(64.0611,7.93723){\circle*{0.7}}
\put(86.1388,62.047){\circle*{0.7}}
\put(63.8612,7.95302){\circle*{0.7}}
\put(86.3387,62.0288){\circle*{0.7}}
\put(63.6613,7.97116){\circle*{0.7}}
\put(86.5386,62.0084){\circle*{0.7}}
\put(63.4614,7.99165){\circle*{0.7}}
\put(86.7384,61.9855){\circle*{0.7}}
\put(63.2616,8.01448){\circle*{0.7}}
\put(86.9382,61.9603){\circle*{0.7}}
\put(63.0618,8.03967){\circle*{0.7}}
\put(87.138,61.9328){\circle*{0.7}}
\put(62.862,8.06721){\circle*{0.7}}
\put(87.3377,61.9029){\circle*{0.7}}
\put(62.6623,8.09711){\circle*{0.7}}
\put(87.5374,61.8706){\circle*{0.7}}
\put(62.4626,8.12937){\circle*{0.7}}
\put(87.737,61.836){\circle*{0.7}}
\put(62.263,8.16399){\circle*{0.7}}
\put(87.9366,61.799){\circle*{0.7}}
\put(62.0634,8.20097){\circle*{0.7}}
\put(88.1361,61.7597){\circle*{0.7}}
\put(61.8639,8.24031){\circle*{0.7}}
\put(88.3355,61.718){\circle*{0.7}}
\put(61.6645,8.28202){\circle*{0.7}}
\put(88.5349,61.6739){\circle*{0.7}}
\put(61.4651,8.3261){\circle*{0.7}}
\put(88.7342,61.6275){\circle*{0.7}}
\put(61.2658,8.37254){\circle*{0.7}}
\put(88.9334,61.5786){\circle*{0.7}}
\put(61.0666,8.42135){\circle*{0.7}}
\put(89.1326,61.5275){\circle*{0.7}}
\put(60.8674,8.47252){\circle*{0.7}}
\put(89.3317,61.474){\circle*{0.7}}
\put(60.6683,8.52605){\circle*{0.7}}
\put(89.5307,61.4181){\circle*{0.7}}
\put(60.4693,8.58193){\circle*{0.7}}
\put(89.7296,61.3598){\circle*{0.7}}
\put(60.2704,8.64016){\circle*{0.7}}
\put(89.9284,61.2993){\circle*{0.7}}
\put(60.0716,8.70074){\circle*{0.7}}
\put(90.1272,61.2363){\circle*{0.7}}
\put(59.8728,8.76366){\circle*{0.7}}
\put(90.3258,61.1711){\circle*{0.7}}
\put(59.6742,8.82892){\circle*{0.7}}
\put(90.5243,61.1035){\circle*{0.7}}
\put(59.4757,8.8965){\circle*{0.7}}
\put(90.7228,61.0336){\circle*{0.7}}
\put(59.2772,8.96639){\circle*{0.7}}
\put(90.9211,60.9614){\circle*{0.7}}
\put(59.0789,9.03859){\circle*{0.7}}
\put(91.1193,60.8869){\circle*{0.7}}
\put(58.8807,9.11308){\circle*{0.7}}
\put(91.3174,60.8101){\circle*{0.7}}
\put(58.6826,9.18985){\circle*{0.7}}
\put(91.5154,60.7311){\circle*{0.7}}
\put(58.4846,9.26889){\circle*{0.7}}
\put(91.7133,60.6498){\circle*{0.7}}
\put(58.2867,9.35017){\circle*{0.7}}
\put(91.9111,60.5663){\circle*{0.7}}
\put(58.0889,9.43368){\circle*{0.7}}
\put(92.1087,60.4806){\circle*{0.7}}
\put(57.8913,9.51941){\circle*{0.7}}
\put(92.3062,60.3927){\circle*{0.7}}
\put(57.6938,9.60732){\circle*{0.7}}
\put(92.5036,60.3026){\circle*{0.7}}
\put(57.4964,9.6974){\circle*{0.7}}
\put(92.7009,60.2104){\circle*{0.7}}
\put(57.2991,9.78963){\circle*{0.7}}
\put(92.8981,60.116){\circle*{0.7}}
\put(57.1019,9.88396){\circle*{0.7}}
\put(93.0951,60.0196){\circle*{0.7}}
\put(56.9049,9.98038){\circle*{0.7}}
\put(93.292,59.9211){\circle*{0.7}}
\put(56.708,10.0789){\circle*{0.7}}
\put(93.4887,59.8207){\circle*{0.7}}
\put(56.5113,10.1793){\circle*{0.7}}
\put(93.6853,59.7182){\circle*{0.7}}
\put(56.3147,10.2818){\circle*{0.7}}
\put(93.8818,59.6138){\circle*{0.7}}
\put(56.1182,10.3862){\circle*{0.7}}
\put(94.0782,59.5074){\circle*{0.7}}
\put(55.9218,10.4926){\circle*{0.7}}
\put(94.2744,59.3992){\circle*{0.7}}
\put(55.7256,10.6008){\circle*{0.7}}
\put(94.4705,59.2892){\circle*{0.7}}
\put(55.5295,10.7108){\circle*{0.7}}
\put(94.6665,59.1775){\circle*{0.7}}
\put(55.3335,10.8225){\circle*{0.7}}
\put(94.8623,59.064){\circle*{0.7}}
\put(55.1377,10.936){\circle*{0.7}}
\put(95.0581,58.9488){\circle*{0.7}}
\put(54.9419,11.0512){\circle*{0.7}}
\put(95.2537,58.832){\circle*{0.7}}
\put(54.7463,11.168){\circle*{0.7}}
\put(95.4492,58.7137){\circle*{0.7}}
\put(54.5508,11.2863){\circle*{0.7}}
\put(95.6445,58.5939){\circle*{0.7}}
\put(54.3555,11.4061){\circle*{0.7}}
\put(95.8398,58.4726){\circle*{0.7}}
\put(54.1602,11.5274){\circle*{0.7}}
\put(96.0349,58.35){\circle*{0.7}}
\put(53.9651,11.65){\circle*{0.7}}
\put(96.23,58.2261){\circle*{0.7}}
\put(53.77,11.7739){\circle*{0.7}}
\put(96.4249,58.101){\circle*{0.7}}
\put(53.5751,11.899){\circle*{0.7}}
\put(96.6198,57.9746){\circle*{0.7}}
\put(53.3802,12.0254){\circle*{0.7}}
\put(96.8145,57.8472){\circle*{0.7}}
\put(53.1855,12.1528){\circle*{0.7}}
\put(97.0092,57.7188){\circle*{0.7}}
\put(52.9908,12.2812){\circle*{0.7}}
\put(97.2038,57.5895){\circle*{0.7}}
\put(52.7962,12.4105){\circle*{0.7}}
\put(97.3983,57.4593){\circle*{0.7}}
\put(52.6017,12.5407){\circle*{0.7}}
\put(97.5927,57.3283){\circle*{0.7}}
\put(52.4073,12.6717){\circle*{0.7}}
\put(97.7871,57.1966){\circle*{0.7}}
\put(52.2129,12.8034){\circle*{0.7}}
\put(97.9815,57.0643){\circle*{0.7}}
\put(52.0185,12.9357){\circle*{0.7}}
\put(98.1758,56.9314){\circle*{0.7}}
\put(51.8242,13.0686){\circle*{0.7}}
\put(98.37,56.7981){\circle*{0.7}}
\put(51.63,13.2019){\circle*{0.7}}
\put(98.5642,56.6644){\circle*{0.7}}
\put(51.4358,13.3356){\circle*{0.7}}
\put(98.7584,56.5304){\circle*{0.7}}
\put(51.2416,13.4696){\circle*{0.7}}
\put(98.9526,56.3962){\circle*{0.7}}
\put(51.0474,13.6038){\circle*{0.7}}
\put(99.1467,56.2618){\circle*{0.7}}
\put(50.8533,13.7382){\circle*{0.7}}
\put(99.3409,56.1274){\circle*{0.7}}
\put(50.6591,13.8726){\circle*{0.7}}
\put(99.5351,55.993){\circle*{0.7}}
\put(50.4649,14.007){\circle*{0.7}}
\put(99.7292,55.8587){\circle*{0.7}}
\put(50.2708,14.1413){\circle*{0.7}}
\put(99.9234,55.7246){\circle*{0.7}}
\put(50.0766,14.2754){\circle*{0.7}}
\put(100.118,55.5907){\circle*{0.7}}
\put(49.8824,14.4093){\circle*{0.7}}
\put(100.312,55.4571){\circle*{0.7}}
\put(49.6882,14.5429){\circle*{0.7}}
\put(100.506,55.3239){\circle*{0.7}}
\put(49.4939,14.6761){\circle*{0.7}}
\put(100.7,55.1911){\circle*{0.7}}
\put(49.2996,14.8089){\circle*{0.7}}
\put(100.895,55.0589){\circle*{0.7}}
\put(49.1053,14.9411){\circle*{0.7}}
\put(101.089,54.9272){\circle*{0.7}}
\put(48.9109,15.0728){\circle*{0.7}}
\put(101.284,54.7962){\circle*{0.7}}
\put(48.7164,15.2038){\circle*{0.7}}
\put(101.478,54.6658){\circle*{0.7}}
\put(48.5219,15.3342){\circle*{0.7}}
\put(101.673,54.5361){\circle*{0.7}}
\put(48.3274,15.4639){\circle*{0.7}}
\put(101.867,54.4073){\circle*{0.7}}
\put(48.1327,15.5927){\circle*{0.7}}
\put(102.062,54.2792){\circle*{0.7}}
\put(47.938,15.7208){\circle*{0.7}}
\put(102.257,54.1521){\circle*{0.7}}
\put(47.7433,15.8479){\circle*{0.7}}
\put(102.452,54.0258){\circle*{0.7}}
\put(47.5484,15.9742){\circle*{0.7}}
\put(102.647,53.9005){\circle*{0.7}}
\put(47.3535,16.0995){\circle*{0.7}}
\put(102.842,53.7762){\circle*{0.7}}
\put(47.1585,16.2238){\circle*{0.7}}
\put(103.037,53.6528){\circle*{0.7}}
\put(46.9634,16.3472){\circle*{0.7}}
\put(103.232,53.5305){\circle*{0.7}}
\put(46.7682,16.4695){\circle*{0.7}}
\put(103.427,53.4093){\circle*{0.7}}
\put(46.573,16.5907){\circle*{0.7}}
\put(103.622,53.2891){\circle*{0.7}}
\put(46.3776,16.7109){\circle*{0.7}}
\put(103.818,53.17){\circle*{0.7}}
\put(46.1822,16.83){\circle*{0.7}}
\put(104.013,53.052){\circle*{0.7}}
\put(45.9867,16.948){\circle*{0.7}}
\put(104.209,52.9352){\circle*{0.7}}
\put(45.7911,17.0648){\circle*{0.7}}
\put(104.405,52.8194){\circle*{0.7}}
\put(45.5954,17.1806){\circle*{0.7}}
\put(104.6,52.7049){\circle*{0.7}}
\put(45.3996,17.2951){\circle*{0.7}}
\put(104.796,52.5914){\circle*{0.7}}
\put(45.2038,17.4086){\circle*{0.7}}
\put(104.992,52.4791){\circle*{0.7}}
\put(45.0078,17.5209){\circle*{0.7}}
\put(105.188,52.368){\circle*{0.7}}
\put(44.8118,17.632){\circle*{0.7}}
\put(105.384,52.258){\circle*{0.7}}
\put(44.6157,17.742){\circle*{0.7}}
\put(105.58,52.1492){\circle*{0.7}}
\put(44.4195,17.8508){\circle*{0.7}}
\put(105.777,52.0416){\circle*{0.7}}
\put(44.2232,17.9584){\circle*{0.7}}
\put(105.973,51.9351){\circle*{0.7}}
\put(44.0269,18.0649){\circle*{0.7}}
\put(106.17,51.8297){\circle*{0.7}}
\put(43.8305,18.1703){\circle*{0.7}}
\put(106.366,51.7255){\circle*{0.7}}
\put(43.634,18.2745){\circle*{0.7}}
\put(106.563,51.6224){\circle*{0.7}}
\put(43.4374,18.3776){\circle*{0.7}}
\put(106.759,51.5204){\circle*{0.7}}
\put(43.2407,18.4796){\circle*{0.7}}
\put(106.956,51.4195){\circle*{0.7}}
\put(43.044,18.5805){\circle*{0.7}}
\put(107.153,51.3198){\circle*{0.7}}
\put(42.8472,18.6802){\circle*{0.7}}
\put(107.35,51.2211){\circle*{0.7}}
\put(42.6503,18.7789){\circle*{0.7}}
\put(107.547,51.1236){\circle*{0.7}}
\put(42.4534,18.8764){\circle*{0.7}}
\put(107.744,51.0271){\circle*{0.7}}
\put(42.2564,18.9729){\circle*{0.7}}
\put(107.941,50.9317){\circle*{0.7}}
\put(42.0593,19.0683){\circle*{0.7}}
\put(108.138,50.8373){\circle*{0.7}}
\put(41.8622,19.1627){\circle*{0.7}}
\put(108.335,50.744){\circle*{0.7}}
\put(41.665,19.256){\circle*{0.7}}
\put(108.532,50.6517){\circle*{0.7}}
\put(41.4677,19.3483){\circle*{0.7}}
\put(108.73,50.5604){\circle*{0.7}}
\put(41.2704,19.4396){\circle*{0.7}}
\put(108.927,50.4701){\circle*{0.7}}
\put(41.073,19.5299){\circle*{0.7}}
\put(109.124,50.3808){\circle*{0.7}}
\put(40.8755,19.6192){\circle*{0.7}}
\put(109.322,50.2925){\circle*{0.7}}
\put(40.678,19.7075){\circle*{0.7}}
\put(109.52,50.2051){\circle*{0.7}}
\put(40.4805,19.7949){\circle*{0.7}}
\put(109.717,50.1187){\circle*{0.7}}
\put(40.2829,19.8813){\circle*{0.7}}
\put(109.915,50.0333){\circle*{0.7}}
\put(40.0852,19.9667){\circle*{0.7}}
\put(110.112,49.9487){\circle*{0.7}}
\put(39.8875,20.0513){\circle*{0.7}}
\put(110.31,49.8651){\circle*{0.7}}
\put(39.6898,20.1349){\circle*{0.7}}
\put(110.508,49.7824){\circle*{0.7}}
\put(39.492,20.2176){\circle*{0.7}}
\put(110.706,49.7006){\circle*{0.7}}
\put(39.2941,20.2994){\circle*{0.7}}
\put(110.904,49.6196){\circle*{0.7}}
\put(39.0962,20.3804){\circle*{0.7}}
\put(111.102,49.5395){\circle*{0.7}}
\put(38.8983,20.4605){\circle*{0.7}}
\put(111.3,49.4602){\circle*{0.7}}
\put(38.7003,20.5398){\circle*{0.7}}
\put(111.498,49.3818){\circle*{0.7}}
\put(38.5022,20.6182){\circle*{0.7}}
\put(111.696,49.3042){\circle*{0.7}}
\put(38.3042,20.6958){\circle*{0.7}}
\put(111.894,49.2275){\circle*{0.7}}
\put(38.1061,20.7725){\circle*{0.7}}
\put(112.092,49.1515){\circle*{0.7}}
\put(37.9079,20.8485){\circle*{0.7}}
\put(112.29,49.0763){\circle*{0.7}}
\put(37.7097,20.9237){\circle*{0.7}}
\put(112.489,49.0019){\circle*{0.7}}
\put(37.5115,20.9981){\circle*{0.7}}
\put(112.687,48.9282){\circle*{0.7}}
\put(37.3132,21.0718){\circle*{0.7}}
\put(112.885,48.8553){\circle*{0.7}}
\put(37.1149,21.1447){\circle*{0.7}}
\put(113.083,48.7832){\circle*{0.7}}
\put(36.9166,21.2168){\circle*{0.7}}
\put(113.282,48.7118){\circle*{0.7}}
\put(36.7182,21.2882){\circle*{0.7}}
\put(113.48,48.6411){\circle*{0.7}}
\put(36.5198,21.3589){\circle*{0.7}}
\put(113.679,48.5711){\circle*{0.7}}
\put(36.3214,21.4289){\circle*{0.7}}
\put(113.877,48.5019){\circle*{0.7}}
\put(36.1229,21.4981){\circle*{0.7}}
\put(114.076,48.4333){\circle*{0.7}}
\put(35.9244,21.5667){\circle*{0.7}}
\put(114.274,48.3654){\circle*{0.7}}
\put(35.7259,21.6346){\circle*{0.7}}
\put(114.473,48.2982){\circle*{0.7}}
\put(35.5274,21.7018){\circle*{0.7}}
\put(114.671,48.2316){\circle*{0.7}}
\put(35.3288,21.7684){\circle*{0.7}}
\put(114.87,48.1657){\circle*{0.7}}
\put(35.1302,21.8343){\circle*{0.7}}
\put(115.068,48.1004){\circle*{0.7}}
\put(34.9315,21.8996){\circle*{0.7}}
\put(115.267,48.0358){\circle*{0.7}}
\put(34.7329,21.9642){\circle*{0.7}}
\put(115.466,47.9718){\circle*{0.7}}
\put(34.5342,22.0282){\circle*{0.7}}
\put(115.665,47.9084){\circle*{0.7}}
\put(34.3355,22.0916){\circle*{0.7}}
\put(115.863,47.8456){\circle*{0.7}}
\put(34.1367,22.1544){\circle*{0.7}}
\put(116.062,47.7834){\circle*{0.7}}
\put(33.938,22.2166){\circle*{0.7}}
\put(116.261,47.7219){\circle*{0.7}}
\put(33.7392,22.2781){\circle*{0.7}}
\put(116.46,47.6608){\circle*{0.7}}
\put(33.5404,22.3392){\circle*{0.7}}
\put(116.658,47.6004){\circle*{0.7}}
\put(33.3415,22.3996){\circle*{0.7}}
\put(116.857,47.5406){\circle*{0.7}}
\put(33.1427,22.4594){\circle*{0.7}}
\put(117.056,47.4813){\circle*{0.7}}
\put(32.9438,22.5187){\circle*{0.7}}
\put(117.255,47.4225){\circle*{0.7}}
\put(32.7449,22.5775){\circle*{0.7}}
\put(117.454,47.3643){\circle*{0.7}}
\put(32.546,22.6357){\circle*{0.7}}
\put(117.653,47.3066){\circle*{0.7}}
\put(32.3471,22.6934){\circle*{0.7}}
\put(117.852,47.2495){\circle*{0.7}}
\put(32.1481,22.7505){\circle*{0.7}}
\put(118.051,47.1929){\circle*{0.7}}
\put(31.9491,22.8071){\circle*{0.7}}
\put(118.25,47.1368){\circle*{0.7}}
\put(31.7501,22.8632){\circle*{0.7}}
\put(118.449,47.0812){\circle*{0.7}}
\put(31.5511,22.9188){\circle*{0.7}}
\put(118.648,47.0261){\circle*{0.7}}
\put(31.3521,22.9739){\circle*{0.7}}
\put(118.847,46.9715){\circle*{0.7}}
\put(31.153,23.0285){\circle*{0.7}}
\put(119.046,46.9174){\circle*{0.7}}
\put(30.954,23.0826){\circle*{0.7}}
\put(119.245,46.8638){\circle*{0.7}}
\put(30.7549,23.1362){\circle*{0.7}}
\put(119.444,46.8106){\circle*{0.7}}
\put(30.5558,23.1894){\circle*{0.7}}
\put(119.643,46.758){\circle*{0.7}}
\put(30.3567,23.242){\circle*{0.7}}
\put(119.842,46.7057){\circle*{0.7}}
\put(30.1576,23.2943){\circle*{0.7}}
\put(120.042,46.654){\circle*{0.7}}
\put(29.9584,23.346){\circle*{0.7}}
\put(120.241,46.6027){\circle*{0.7}}
\put(29.7593,23.3973){\circle*{0.7}}
\put(120.44,46.5518){\circle*{0.7}}
\put(29.5601,23.4482){\circle*{0.7}}
\put(120.639,46.5014){\circle*{0.7}}
\put(29.3609,23.4986){\circle*{0.7}}
\put(120.838,46.4514){\circle*{0.7}}
\put(29.1617,23.5486){\circle*{0.7}}
\put(121.038,46.4019){\circle*{0.7}}
\put(28.9625,23.5981){\circle*{0.7}}
\put(121.237,46.3528){\circle*{0.7}}
\put(28.7633,23.6472){\circle*{0.7}}
\put(121.436,46.304){\circle*{0.7}}
\put(28.564,23.696){\circle*{0.7}}
\put(121.635,46.2557){\circle*{0.7}}
\put(28.3648,23.7443){\circle*{0.7}}
\put(121.835,46.2079){\circle*{0.7}}
\put(28.1655,23.7921){\circle*{0.7}}
\put(122.034,46.1604){\circle*{0.7}}
\put(27.9662,23.8396){\circle*{0.7}}
\put(122.233,46.1133){\circle*{0.7}}
\put(27.7669,23.8867){\circle*{0.7}}
\put(122.432,46.0666){\circle*{0.7}}
\put(27.5676,23.9334){\circle*{0.7}}
\put(122.632,46.0203){\circle*{0.7}}
\put(27.3683,23.9797){\circle*{0.7}}
\put(122.831,45.9743){\circle*{0.7}}
\put(27.169,24.0257){\circle*{0.7}}
\put(123.03,45.9288){\circle*{0.7}}
\put(26.9696,24.0712){\circle*{0.7}}
\put(123.23,45.8836){\circle*{0.7}}
\put(26.7703,24.1164){\circle*{0.7}}
\put(123.429,45.8388){\circle*{0.7}}
\put(26.5709,24.1612){\circle*{0.7}}
\put(123.628,45.7944){\circle*{0.7}}
\put(26.3716,24.2056){\circle*{0.7}}
\put(123.828,45.7503){\circle*{0.7}}
\put(26.1722,24.2497){\circle*{0.7}}
\put(124.027,45.7066){\circle*{0.7}}
\put(25.9728,24.2934){\circle*{0.7}}
\put(124.227,45.6632){\circle*{0.7}}
\put(25.7734,24.3368){\circle*{0.7}}
\put(124.426,45.6202){\circle*{0.7}}
\put(25.574,24.3798){\circle*{0.7}}
\put(124.625,45.5775){\circle*{0.7}}
\put(25.3746,24.4225){\circle*{0.7}}
\put(124.825,45.5352){\circle*{0.7}}
\put(25.1751,24.4648){\circle*{0.7}}
\put(125.024,45.4932){\circle*{0.7}}
\put(24.9757,24.5068){\circle*{0.7}}
\put(125.224,45.4515){\circle*{0.7}}
\put(24.7763,24.5485){\circle*{0.7}}
\put(125.423,45.4102){\circle*{0.7}}
\put(24.5768,24.5898){\circle*{0.7}}
\put(125.623,45.3692){\circle*{0.7}}
\put(24.3773,24.6308){\circle*{0.7}}
\put(125.822,45.3285){\circle*{0.7}}
\put(24.1779,24.6715){\circle*{0.7}}
\put(126.022,45.2881){\circle*{0.7}}
\put(23.9784,24.7119){\circle*{0.7}}
\put(126.221,45.248){\circle*{0.7}}
\put(23.7789,24.752){\circle*{0.7}}
\put(126.421,45.2082){\circle*{0.7}}
\put(23.5794,24.7918){\circle*{0.7}}
\put(126.62,45.1688){\circle*{0.7}}
\put(23.3799,24.8312){\circle*{0.7}}
\put(126.82,45.1296){\circle*{0.7}}
\put(23.1804,24.8704){\circle*{0.7}}
\put(127.019,45.0908){\circle*{0.7}}
\put(22.9809,24.9092){\circle*{0.7}}
\put(127.219,45.0522){\circle*{0.7}}
\put(22.7813,24.9478){\circle*{0.7}}
\put(127.418,45.014){\circle*{0.7}}
\put(22.5818,24.986){\circle*{0.7}}
\put(127.618,44.976){\circle*{0.7}}
\put(22.3823,25.024){\circle*{0.7}}
\put(127.817,44.9383){\circle*{0.7}}
\put(22.1827,25.0617){\circle*{0.7}}
\put(128.017,44.9009){\circle*{0.7}}
\put(21.9832,25.0991){\circle*{0.7}}
\put(128.216,44.8638){\circle*{0.7}}
\put(21.7836,25.1362){\circle*{0.7}}
\put(128.416,44.8269){\circle*{0.7}}
\put(21.584,25.1731){\circle*{0.7}}
\put(128.616,44.7903){\circle*{0.7}}
\put(21.3845,25.2097){\circle*{0.7}}
\put(128.815,44.754){\circle*{0.7}}
\put(21.1849,25.246){\circle*{0.7}}
\put(129.015,44.718){\circle*{0.7}}
\put(20.9853,25.282){\circle*{0.7}}
\put(129.214,44.6822){\circle*{0.7}}
\put(20.7857,25.3178){\circle*{0.7}}
\put(129.414,44.6467){\circle*{0.7}}
\put(20.5861,25.3533){\circle*{0.7}}
\put(129.613,44.6114){\circle*{0.7}}
\put(20.3865,25.3886){\circle*{0.7}}
\put(129.813,44.5764){\circle*{0.7}}
\put(20.1869,25.4236){\circle*{0.7}}
\put(130.013,44.5417){\circle*{0.7}}
\put(19.9873,25.4583){\circle*{0.7}}
\put(130.212,44.5072){\circle*{0.7}}
\put(19.7877,25.4928){\circle*{0.7}}
\put(130.412,44.4729){\circle*{0.7}}
\put(19.588,25.5271){\circle*{0.7}}
\put(130.612,44.4389){\circle*{0.7}}
\put(19.3884,25.5611){\circle*{0.7}}
\put(130.811,44.4052){\circle*{0.7}}
\put(19.1888,25.5948){\circle*{0.7}}
\put(131.011,44.3717){\circle*{0.7}}
\put(18.9891,25.6283){\circle*{0.7}}
\put(131.211,44.3384){\circle*{0.7}}
\put(18.7895,25.6616){\circle*{0.7}}
\put(131.41,44.3053){\circle*{0.7}}
\put(18.5898,25.6947){\circle*{0.7}}
\put(131.61,44.2725){\circle*{0.7}}
\put(18.3902,25.7275){\circle*{0.7}}
\put(131.809,44.2399){\circle*{0.7}}
\put(18.1905,25.7601){\circle*{0.7}}
\put(132.009,44.2075){\circle*{0.7}}
\put(17.9909,25.7925){\circle*{0.7}}
\put(132.209,44.1754){\circle*{0.7}}
\put(17.7912,25.8246){\circle*{0.7}}
\put(132.408,44.1435){\circle*{0.7}}
\put(17.5915,25.8565){\circle*{0.7}}
\put(132.608,44.1118){\circle*{0.7}}
\put(17.3918,25.8882){\circle*{0.7}}
\put(132.808,44.0803){\circle*{0.7}}
\put(17.1921,25.9197){\circle*{0.7}}
\put(133.008,44.0491){\circle*{0.7}}
\put(16.9925,25.9509){\circle*{0.7}}
\put(133.207,44.018){\circle*{0.7}}
\put(16.7928,25.982){\circle*{0.7}}
\put(133.407,43.9872){\circle*{0.7}}
\put(16.5931,26.0128){\circle*{0.7}}
\put(133.607,43.9566){\circle*{0.7}}
\put(16.3934,26.0434){\circle*{0.7}}
\put(133.806,43.9262){\circle*{0.7}}
\put(16.1937,26.0738){\circle*{0.7}}
\put(134.006,43.8959){\circle*{0.7}}
\put(15.994,26.1041){\circle*{0.7}}
\put(134.206,43.8659){\circle*{0.7}}
\put(15.7942,26.1341){\circle*{0.7}}
\put(134.405,43.8361){\circle*{0.7}}
\put(15.5945,26.1639){\circle*{0.7}}


==> Qfield.tex <==
\put(11.2,40.4293){\circle*{0.7}}%\put(11.2,40.4293){\circle{0.7}}
\put(12.4,52.4058){\circle*{0.7}}%\put(12.4,51.6265){\circle{0.7}}
\put(13.6,38.6867){\circle*{0.7}}%\put(13.6,31.4372){\circle{0.7}}
\put(14.8,21.5571){\circle*{0.7}}%\put(14.8,18.103){\circle{0.7}}
\put(16.,25.8231){\circle*{0.7}}%\put(16.,29.9199){\circle{0.7}}
\put(17.2,14.4251){\circle*{0.7}}%\put(17.2,16.1175){\circle{0.7}}
\put(18.4,17.2791){\circle*{0.7}}%\put(18.4,24.4158){\circle{0.7}}
\put(19.6,46.6056){\circle*{0.7}}%\put(19.6,55.786){\circle{0.7}}
\put(20.8,50.7348){\circle*{0.7}}%\put(20.8,48.3533){\circle{0.7}}
\put(22.,45.9271){\circle*{0.7}}%\put(22.,40.9478){\circle{0.7}}
\put(23.2,43.5378){\circle*{0.7}}%\put(23.2,39.7207){\circle{0.7}}
\put(24.4,42.8891){\circle*{0.7}}%\put(24.4,39.6637){\circle{0.7}}
\put(25.6,42.6257){\circle*{0.7}}%\put(25.6,39.4972){\circle{0.7}}
\put(26.8,26.8038){\circle*{0.7}}%\put(26.8,22.2){\circle{0.7}}
\put(28.,52.9867){\circle*{0.7}}%\put(28.,57.4504){\circle{0.7}}
\put(29.2,13.5875){\circle*{0.7}}%\put(29.2,3.60745){\circle{0.7}}
\put(30.4,29.6721){\circle*{0.7}}%\put(30.4,37.5404){\circle{0.7}}
\put(31.6,27.7349){\circle*{0.7}}%\put(31.6,29.1149){\circle{0.7}}
\put(32.8,51.7675){\circle*{0.7}}%\put(32.8,56.5834){\circle{0.7}}
\put(34.,40.3567){\circle*{0.7}}%\put(34.,34.1047){\circle{0.7}}
\put(35.2,17.3018){\circle*{0.7}}%\put(35.2,13.2377){\circle{0.7}}
\put(36.4,47.1321){\circle*{0.7}}%\put(36.4,55.3303){\circle{0.7}}
\put(37.6,50.5978){\circle*{0.7}}%\put(37.6,47.0433){\circle{0.7}}
\put(38.8,33.9927){\circle*{0.7}}%\put(38.8,27.2673){\circle{0.7}}
\put(40.,57.4966){\circle*{0.7}}%\put(40.,59.511){\circle{0.7}}
\put(41.2,49.2691){\circle*{0.7}}%\put(41.2,40.6502){\circle{0.7}}
\put(42.4,73.8792){\circle*{0.7}}%\put(42.4,70.6946){\circle{0.7}}
\put(43.6,63.8642){\circle*{0.7}}%\put(43.6,49.0807){\circle{0.7}}
\put(44.8,54.5944){\circle*{0.7}}%\put(44.8,42.4483){\circle{0.7}}
\put(46.,15.8752){\circle*{0.7}}%\put(46.,3.43358){\circle{0.7}}
\put(47.2,30.8694){\circle*{0.7}}%\put(47.2,36.0425){\circle{0.7}}
\put(48.4,6.14787){\circle*{0.7}}%\put(48.4,3.53201){\circle{0.7}}
\put(49.6,22.2291){\circle*{0.7}}%\put(49.6,32.131){\circle{0.7}}
\put(50.8,37.5168){\circle*{0.7}}%\put(50.8,42.9195){\circle{0.7}}
\put(52.,50.5466){\circle*{0.7}}%\put(52.,51.2214){\circle{0.7}}
\put(53.2,34.2915){\circle*{0.7}}%\put(53.2,27.793){\circle{0.7}}
\put(54.4,25.5049){\circle*{0.7}}%\put(54.4,24.4943){\circle{0.7}}
\put(55.6,39.3255){\circle*{0.7}}%\put(55.6,43.2313){\circle{0.7}}
\put(56.8,26.9167){\circle*{0.7}}%\put(56.8,24.1366){\circle{0.7}}
\put(58.,31.4625){\circle*{0.7}}%\put(58.,34.3053){\circle{0.7}}
\put(59.2,14.6627){\circle*{0.7}}%\put(59.2,14.1292){\circle{0.7}}
\put(60.4,30.1373){\circle*{0.7}}%\put(60.4,38.2524){\circle{0.7}}
\put(61.6,30.6791){\circle*{0.7}}%\put(61.6,32.76){\circle{0.7}}
\put(62.8,31.1537){\circle*{0.7}}%\put(62.8,33.1707){\circle{0.7}}
\put(64.,21.2775){\circle*{0.7}}%\put(64.,22.0891){\circle{0.7}}
\put(65.2,14.0768){\circle*{0.7}}%\put(65.2,18.3134){\circle{0.7}}
\put(66.4,31.381){\circle*{0.7}}%\put(66.4,40.4848){\circle{0.7}}
\put(67.6,40.2113){\circle*{0.7}}%\put(67.6,43.2851){\circle{0.7}}
\put(68.8,25.758){\circle*{0.7}}%\put(68.8,23.7206){\circle{0.7}}
\put(70.,40.063){\circle*{0.7}}%\put(70.,45.0869){\circle{0.7}}
\put(71.2,29.6769){\circle*{0.7}}%\put(71.2,27.706){\circle{0.7}}
\put(72.4,39.1316){\circle*{0.7}}%\put(72.4,42.2501){\circle{0.7}}
\put(73.6,44.3116){\circle*{0.7}}%\put(73.6,43.9201){\circle{0.7}}
\put(74.8,45.2344){\circle*{0.7}}%\put(74.8,42.6251){\circle{0.7}}
\put(76.,34.8155){\circle*{0.7}}%\put(76.,30.5268){\circle{0.7}}
\put(77.2,33.637){\circle*{0.7}}%\put(77.2,33.3316){\circle{0.7}}
\put(78.4,18.2246){\circle*{0.7}}%\put(78.4,16.9701){\circle{0.7}}
\put(79.6,29.5918){\circle*{0.7}}%\put(79.6,36.0193){\circle{0.7}}
\put(80.8,46.7029){\circle*{0.7}}%\put(80.8,50.4074){\circle{0.7}}
\put(82.,30.8589){\circle*{0.7}}%\put(82.,26.0569){\circle{0.7}}
\put(83.2,48.6897){\circle*{0.7}}%\put(83.2,51.8787){\circle{0.7}}
\put(84.4,24.5256){\circle*{0.7}}%\put(84.4,17.8803){\circle{0.7}}
\put(85.6,13.4523){\circle*{0.7}}%\put(85.6,15.6377){\circle{0.7}}
\put(86.8,10.0621){\circle*{0.7}}%\put(86.8,16.7481){\circle{0.7}}
\put(88.,10.488){\circle*{0.7}}%\put(88.,19.2356){\circle{0.7}}
\put(89.2,16.5574){\circle*{0.7}}%\put(89.2,26.2887){\circle{0.7}}
\put(90.4,21.795){\circle*{0.7}}%\put(90.4,29.9131){\circle{0.7}}
\put(91.6,24.348){\circle*{0.7}}%\put(91.6,30.6979){\circle{0.7}}
\put(92.8,18.8113){\circle*{0.7}}%\put(92.8,23.5516){\circle{0.7}}
\put(94.,10.9815){\circle*{0.7}}%\put(94.,17.2205){\circle{0.7}}
\put(95.2,25.9796){\circle*{0.7}}%\put(95.2,36.9954){\circle{0.7}}
\put(96.4,28.0567){\circle*{0.7}}%\put(96.4,33.2573){\circle{0.7}}
\put(97.6,34.9357){\circle*{0.7}}%\put(97.6,39.8682){\circle{0.7}}
\put(98.8,22.9611){\circle*{0.7}}%\put(98.8,23.6558){\circle{0.7}}
\put(100.,41.8102){\circle*{0.7}}%\put(100.,49.0255){\circle{0.7}}
\put(101.2,32.5796){\circle*{0.7}}%\put(101.2,30.9978){\circle{0.7}}
\put(102.4,36.99){\circle*{0.7}}%\put(102.4,39.4001){\circle{0.7}}
\put(103.6,49.9422){\circle*{0.7}}%\put(103.6,51.5343){\circle{0.7}}
\put(104.8,70.5643){\circle*{0.7}}%\put(104.8,68.5272){\circle{0.7}}
\put(106.,33.7253){\circle*{0.7}}%\put(106.,19.079){\circle{0.7}}
\put(107.2,62.1251){\circle*{0.7}}%\put(107.2,64.7476){\circle{0.7}}
\put(108.4,43.914){\circle*{0.7}}%\put(108.4,32.8537){\circle{0.7}}
\put(109.6,56.3479){\circle*{0.7}}%\put(109.6,53.7989){\circle{0.7}}
\put(110.8,36.8607){\circle*{0.7}}%\put(110.8,27.1019){\circle{0.7}}
\put(112.,51.1608){\circle*{0.7}}%\put(112.,50.731){\circle{0.7}}
\put(113.2,16.6737){\circle*{0.7}}%\put(113.2,7.0933){\circle{0.7}}
\put(114.4,48.2756){\circle*{0.7}}%\put(114.4,56.1247){\circle{0.7}}
\put(115.6,46.265){\circle*{0.7}}%\put(115.6,41.2107){\circle{0.7}}
\put(116.8,40.1518){\circle*{0.7}}%\put(116.8,35.3736){\circle{0.7}}
\put(118.,44.2092){\circle*{0.7}}%\put(118.,42.1212){\circle{0.7}}
\put(119.2,31.971){\circle*{0.7}}%\put(119.2,26.9993){\circle{0.7}}
\put(120.4,46.922){\circle*{0.7}}%\put(120.4,48.4655){\circle{0.7}}
\put(121.6,46.7743){\circle*{0.7}}%\put(121.6,42.2124){\circle{0.7}}
\put(122.8,44.4301){\circle*{0.7}}%\put(122.8,39.6207){\circle{0.7}}
\put(124.,13.5523){\circle*{0.7}}%\put(124.,6.58633){\circle{0.7}}
\put(125.2,34.2986){\circle*{0.7}}%\put(125.2,42.1877){\circle{0.7}}
\put(126.4,25.6403){\circle*{0.7}}%\put(126.4,24.6311){\circle{0.7}}
\put(127.6,34.0741){\circle*{0.7}}%\put(127.6,37.7774){\circle{0.7}}
\put(128.8,47.1925){\circle*{0.7}}%\put(128.8,48.7758){\circle{0.7}}
\put(130.,29.3198){\circle*{0.7}}%\put(130.,23.7343){\circle{0.7}}


==> Xfield.tex <==
\put(11.2,40.8068){\circle*{0.7}}
\put(11.2,39.3435){\circle{0.7}}
\put(12.4,50.3098){\circle*{0.7}}
\put(12.4,48.9246){\circle{0.7}}
\put(13.6,39.3522){\circle*{0.7}}
\put(13.6,37.9493){\circle{0.7}}
\put(14.8,18.8873){\circle*{0.7}}
\put(14.8,24.2457){\circle{0.7}}
\put(16.,26.8787){\circle*{0.7}}
\put(16.,27.6585){\circle{0.7}}
\put(17.2,18.9862){\circle*{0.7}}
\put(17.2,18.5401){\circle{0.7}}
\put(18.4,21.5615){\circle*{0.7}}
\put(18.4,20.8233){\circle{0.7}}
\put(19.6,42.8635){\circle*{0.7}}
\put(19.6,44.2845){\circle{0.7}}
\put(20.8,47.2879){\circle*{0.7}}
\put(20.8,47.5879){\circle{0.7}}
\put(22.,51.975){\circle*{0.7}}
\put(22.,43.7417){\circle{0.7}}
\put(23.2,39.5396){\circle*{0.7}}
\put(23.2,41.8303){\circle{0.7}}
\put(24.4,39.3377){\circle*{0.7}}
\put(24.4,41.3113){\circle{0.7}}
\put(25.6,43.6608){\circle*{0.7}}
\put(25.6,41.1006){\circle{0.7}}
\put(26.8,29.9081){\circle*{0.7}}
\put(26.8,28.443){\circle{0.7}}
\put(28.,51.4336){\circle*{0.7}}
\put(28.,49.3893){\circle{0.7}}
\put(29.2,16.8504){\circle*{0.7}}
\put(29.2,17.87){\circle{0.7}}
\put(30.4,33.9182){\circle*{0.7}}
\put(30.4,30.7377){\circle{0.7}}
\put(31.6,30.0567){\circle*{0.7}}
\put(31.6,29.1879){\circle{0.7}}
\put(32.8,50.0421){\circle*{0.7}}
\put(32.8,48.414){\circle{0.7}}
\put(34.,42.8769){\circle*{0.7}}
\put(34.,39.2853){\circle{0.7}}
\put(35.2,23.3916){\circle*{0.7}}
\put(35.2,20.8414){\circle{0.7}}
\put(36.4,39.516){\circle*{0.7}}
\put(36.4,44.7057){\circle{0.7}}
\put(37.6,46.2269){\circle*{0.7}}
\put(37.6,47.4782){\circle{0.7}}
\put(38.8,44.5205){\circle*{0.7}}
\put(38.8,34.1942){\circle{0.7}}
\put(40.,59.6361){\circle*{0.7}}
\put(40.,52.9973){\circle{0.7}}
\put(41.2,46.1228){\circle*{0.7}}
\put(41.2,46.4153){\circle{0.7}}
\put(42.4,66.225){\circle*{0.7}}
\put(42.4,66.1033){\circle{0.7}}
\put(43.6,56.4308){\circle*{0.7}}
\put(43.6,58.0914){\circle{0.7}}
\put(44.8,46.847){\circle*{0.7}}
\put(44.8,50.6755){\circle{0.7}}
\put(46.,27.5834){\circle*{0.7}}
\put(46.,19.7002){\circle{0.7}}
\put(47.2,32.9397){\circle*{0.7}}
\put(47.2,31.6956){\circle{0.7}}
\put(48.4,10.7159){\circle*{0.7}}
\put(48.4,11.9183){\circle{0.7}}
\put(49.6,22.5272){\circle*{0.7}}
\put(49.6,24.7833){\circle{0.7}}
\put(50.8,36.2282){\circle*{0.7}}
\put(50.8,37.0134){\circle{0.7}}
\put(52.,46.1122){\circle*{0.7}}
\put(52.,47.4373){\circle{0.7}}
\put(53.2,39.8591){\circle*{0.7}}
\put(53.2,34.4332){\circle{0.7}}
\put(54.4,24.589){\circle*{0.7}}
\put(54.4,27.4039){\circle{0.7}}
\put(55.6,36.8165){\circle*{0.7}}
\put(55.6,38.4604){\circle{0.7}}
\put(56.8,31.7739){\circle*{0.7}}
\put(56.8,28.5333){\circle{0.7}}
\put(58.,39.9196){\circle*{0.7}}
\put(58.,32.17){\circle{0.7}}
\put(59.2,19.7331){\circle*{0.7}}
\put(59.2,18.7302){\circle{0.7}}
\put(60.4,29.9852){\circle*{0.7}}
\put(60.4,31.1099){\circle{0.7}}
\put(61.6,32.7814){\circle*{0.7}}
\put(61.6,31.5433){\circle{0.7}}
\put(62.8,27.8069){\circle*{0.7}}
\put(62.8,31.9229){\circle{0.7}}
\put(64.,23.6775){\circle*{0.7}}
\put(64.,24.022){\circle{0.7}}
\put(65.2,16.7637){\circle*{0.7}}
\put(65.2,18.2614){\circle{0.7}}
\put(66.4,32.52){\circle*{0.7}}
\put(66.4,32.1048){\circle{0.7}}
\put(67.6,40.0519){\circle*{0.7}}
\put(67.6,39.169){\circle{0.7}}
\put(68.8,26.6255){\circle*{0.7}}
\put(68.8,27.6064){\circle{0.7}}
\put(70.,37.3437){\circle*{0.7}}
\put(70.,39.0504){\circle{0.7}}
\put(71.2,33.2634){\circle*{0.7}}
\put(71.2,30.7415){\circle{0.7}}
\put(72.4,39.2226){\circle*{0.7}}
\put(72.4,38.3053){\circle{0.7}}
\put(73.6,39.5126){\circle*{0.7}}
\put(73.6,42.4493){\circle{0.7}}
\put(74.8,35.2877){\circle*{0.7}}
\put(74.8,43.1876){\circle{0.7}}
\put(76.,34.086){\circle*{0.7}}
\put(76.,34.8524){\circle{0.7}}
\put(77.2,30.0788){\circle*{0.7}}
\put(77.2,33.9096){\circle{0.7}}
\put(78.4,15.9978){\circle*{0.7}}
\put(78.4,21.5797){\circle{0.7}}
\put(79.6,31.5932){\circle*{0.7}}
\put(79.6,30.6734){\circle{0.7}}
\put(80.8,37.953){\circle*{0.7}}
\put(80.8,44.3623){\circle{0.7}}
\put(82.,29.3199){\circle*{0.7}}
\put(82.,31.6871){\circle{0.7}}
\put(83.2,50.3875){\circle*{0.7}}
\put(83.2,45.9518){\circle{0.7}}
\put(84.4,25.5976){\circle*{0.7}}
\put(84.4,26.6205){\circle{0.7}}
\put(85.6,22.1503){\circle*{0.7}}
\put(85.6,17.7619){\circle{0.7}}
\put(86.8,11.8646){\circle*{0.7}}
\put(86.8,15.0497){\circle{0.7}}
\put(88.,19.0839){\circle*{0.7}}
\put(88.,15.3904){\circle{0.7}}
\put(89.2,20.1193){\circle*{0.7}}
\put(89.2,20.2459){\circle{0.7}}
\put(90.4,31.916){\circle*{0.7}}
\put(90.4,24.436){\circle{0.7}}
\put(91.6,21.3082){\circle*{0.7}}
\put(91.6,26.4784){\circle{0.7}}
\put(92.8,7.07718){\circle*{0.7}}
\put(92.8,22.0491){\circle{0.7}}
\put(94.,8.61294){\circle*{0.7}}
\put(94.,15.7852){\circle{0.7}}
\put(95.2,29.1053){\circle*{0.7}}
\put(95.2,27.7837){\circle{0.7}}
\put(96.4,25.9054){\circle*{0.7}}
\put(96.4,29.4454){\circle{0.7}}
\put(97.6,34.1277){\circle*{0.7}}
\put(97.6,34.9486){\circle{0.7}}
\put(98.8,27.1227){\circle*{0.7}}
\put(98.8,25.3689){\circle{0.7}}
\put(100.,40.105){\circle*{0.7}}
\put(100.,40.4481){\circle{0.7}}
\put(101.2,26.4057){\circle*{0.7}}
\put(101.2,33.0637){\circle{0.7}}
\put(102.4,32.1084){\circle*{0.7}}
\put(102.4,36.592){\circle{0.7}}
\put(103.6,46.1934){\circle*{0.7}}
\put(103.6,46.9538){\circle{0.7}}
\put(104.8,63.2953){\circle*{0.7}}
\put(104.8,63.4515){\circle{0.7}}
\put(106.,36.5597){\circle*{0.7}}
\put(106.,33.9802){\circle{0.7}}
\put(107.2,60.508){\circle*{0.7}}
\put(107.2,56.7001){\circle{0.7}}
\put(108.4,45.5784){\circle*{0.7}}
\put(108.4,42.1312){\circle{0.7}}
\put(109.6,53.8628){\circle*{0.7}}
\put(109.6,52.0783){\circle{0.7}}
\put(110.8,35.2328){\circle*{0.7}}
\put(110.8,36.4886){\circle{0.7}}
\put(112.,50.4464){\circle*{0.7}}
\put(112.,47.9286){\circle{0.7}}
\put(113.2,15.2148){\circle*{0.7}}
\put(113.2,20.339){\circle{0.7}}
\put(114.4,44.1987){\circle*{0.7}}
\put(114.4,45.6204){\circle{0.7}}
\put(115.6,35.8562){\circle*{0.7}}
\put(115.6,44.012){\circle{0.7}}
\put(116.8,32.6499){\circle*{0.7}}
\put(116.8,39.1215){\circle{0.7}}
\put(118.,48.5837){\circle*{0.7}}
\put(118.,42.3674){\circle{0.7}}
\put(119.2,31.7084){\circle*{0.7}}
\put(119.2,32.5768){\circle{0.7}}
\put(120.4,51.7299){\circle*{0.7}}
\put(120.4,44.5376){\circle{0.7}}
\put(121.6,44.4782){\circle*{0.7}}
\put(121.6,44.4194){\circle{0.7}}
\put(122.8,41.7113){\circle*{0.7}}
\put(122.8,42.544){\circle{0.7}}
\put(124.,12.7405){\circle*{0.7}}
\put(124.,17.8418){\circle{0.7}}
\put(125.2,30.4625){\circle*{0.7}}
\put(125.2,34.4389){\circle{0.7}}
\put(126.4,33.1702){\circle*{0.7}}
\put(126.4,27.5122){\circle{0.7}}
\put(127.6,37.4662){\circle*{0.7}}
\put(127.6,34.2592){\circle{0.7}}
\put(128.8,47.6338){\circle*{0.7}}
\put(128.8,44.754){\circle{0.7}}
\put(130.,30.3747){\circle*{0.7}}
\put(130.,30.4559){\circle{0.7}}

